A Design-Based Minimax Theory for Network Experiments

Network experiments are used throughout the social and medical sciences to investigate causal effects under the presence of interference. While a large body of work has developed improved statistical procedures, the fundamental limits of statistical estimation in these settings is less well understood. In this paper, we develop and investigate a design-based theory of minimax risk for network experiments under an arbitrary neighborhood interference model. Our notion of minimax risk describes the optimal precision among all statistical procedures for investigating a particular causal effect on the observed interference network. We show that the minimax risk is a function of the corresponding conflict graph, which captures inherent unobservability of estimand-relevant potential outcomes given the observed interference network. Our main contribution is a series of upper and lower bounds on the minimax rate in terms of local and global connectivity properties of the conflict graph. To illustrate their utility, we apply these general results to obtain minimax analyses for two commonly studied effects: the direct treatment effect and global average treatment effect.

==> figs/cgd.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,727); %set diagram left start at 0, and has height of 727

%Shape: Ellipse [id:dp9206727315433912] 
\draw   (53.67,403.42) .. controls (53.67,395) and (60.7,388.17) .. (69.37,388.17) .. controls (78.04,388.17) and (85.07,395) .. (85.07,403.42) .. controls (85.07,411.84) and (78.04,418.67) .. (69.37,418.67) .. controls (60.7,418.67) and (53.67,411.84) .. (53.67,403.42) -- cycle ;
%Shape: Ellipse [id:dp9351647453354324] 
\draw   (179.28,310.14) .. controls (179.28,301.72) and (186.32,294.9) .. (194.99,294.9) .. controls (203.66,294.9) and (210.69,301.72) .. (210.69,310.14) .. controls (210.69,318.57) and (203.66,325.39) .. (194.99,325.39) .. controls (186.32,325.39) and (179.28,318.57) .. (179.28,310.14) -- cycle ;
%Shape: Ellipse [id:dp7144048319458911] 
\draw   (146.03,401.63) .. controls (146.03,393.21) and (153.06,386.38) .. (161.74,386.38) .. controls (170.41,386.38) and (177.44,393.21) .. (177.44,401.63) .. controls (177.44,410.05) and (170.41,416.87) .. (161.74,416.87) .. controls (153.06,416.87) and (146.03,410.05) .. (146.03,401.63) -- cycle ;
%Shape: Ellipse [id:dp6367729516843437] 
\draw   (264.26,290.41) .. controls (264.26,281.99) and (271.29,275.17) .. (279.96,275.17) .. controls (288.64,275.17) and (295.67,281.99) .. (295.67,290.41) .. controls (295.67,298.83) and (288.64,305.66) .. (279.96,305.66) .. controls (271.29,305.66) and (264.26,298.83) .. (264.26,290.41) -- cycle ;
%Shape: Ellipse [id:dp9860708560751635] 
\draw   (103.54,348.71) .. controls (103.54,340.29) and (110.57,333.46) .. (119.25,333.46) .. controls (127.92,333.46) and (134.95,340.29) .. (134.95,348.71) .. controls (134.95,357.13) and (127.92,363.96) .. (119.25,363.96) .. controls (110.57,363.96) and (103.54,357.13) .. (103.54,348.71) -- cycle ;
%Straight Lines [id:da8612968424463303] 
\draw    (79.53,390.42) -- (109.09,359.02) ;
%Straight Lines [id:da4654944006567381] 
\draw    (133.1,341.09) -- (181.13,315.97) ;
%Straight Lines [id:da8110910393387589] 
\draw    (210.69,310.14) -- (264.26,290.41) ;
%Straight Lines [id:da631003385894534] 
\draw    (152.5,389.52) -- (130.33,359.92) ;
%Curve Lines [id:da02610492361644967] 
\draw [line width=1.5]    (290.67,343.17) .. controls (371.85,339.21) and (306.01,241.16) .. (389.1,210.09) ;
\draw [shift={(391.67,209.17)}, rotate = 160.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp5221149713753228] 
\draw   (403.67,156.42) .. controls (403.67,148) and (410.7,141.17) .. (419.37,141.17) .. controls (428.04,141.17) and (435.07,148) .. (435.07,156.42) .. controls (435.07,164.84) and (428.04,171.67) .. (419.37,171.67) .. controls (410.7,171.67) and (403.67,164.84) .. (403.67,156.42) -- cycle ;
%Shape: Ellipse [id:dp3782233743410579] 
\draw   (529.28,63.14) .. controls (529.28,54.72) and (536.32,47.9) .. (544.99,47.9) .. controls (553.66,47.9) and (560.69,54.72) .. (560.69,63.14) .. controls (560.69,71.57) and (553.66,78.39) .. (544.99,78.39) .. controls (536.32,78.39) and (529.28,71.57) .. (529.28,63.14) -- cycle ;
%Shape: Ellipse [id:dp13934793671824308] 
\draw   (496.03,154.63) .. controls (496.03,146.21) and (503.06,139.38) .. (511.74,139.38) .. controls (520.41,139.38) and (527.44,146.21) .. (527.44,154.63) .. controls (527.44,163.05) and (520.41,169.87) .. (511.74,169.87) .. controls (503.06,169.87) and (496.03,163.05) .. (496.03,154.63) -- cycle ;
%Shape: Ellipse [id:dp4176394455380602] 
\draw   (614.26,43.41) .. controls (614.26,34.99) and (621.29,28.17) .. (629.96,28.17) .. controls (638.64,28.17) and (645.67,34.99) .. (645.67,43.41) .. controls (645.67,51.83) and (638.64,58.66) .. (629.96,58.66) .. controls (621.29,58.66) and (614.26,51.83) .. (614.26,43.41) -- cycle ;
%Shape: Ellipse [id:dp014453856954230848] 
\draw   (453.54,101.71) .. controls (453.54,93.29) and (460.57,86.46) .. (469.25,86.46) .. controls (477.92,86.46) and (484.95,93.29) .. (484.95,101.71) .. controls (484.95,110.13) and (477.92,116.96) .. (469.25,116.96) .. controls (460.57,116.96) and (453.54,110.13) .. (453.54,101.71) -- cycle ;
%Straight Lines [id:da9467357012951095] 
\draw    (470.25,251.46) -- (469.25,116.96) ;
%Straight Lines [id:da7335550024258045] 
\draw    (512.74,304.38) -- (511.74,169.87) ;
%Straight Lines [id:da04018273896581692] 
\draw    (630.96,193.17) -- (629.96,58.66) ;
%Straight Lines [id:da17603005331908494] 
\draw    (545.99,212.9) -- (544.99,78.39) ;
%Shape: Ellipse [id:dp6627241639099495] 
\draw   (404.67,321.42) .. controls (404.67,313) and (411.7,306.17) .. (420.37,306.17) .. controls (429.04,306.17) and (436.07,313) .. (436.07,321.42) .. controls (436.07,329.84) and (429.04,336.67) .. (420.37,336.67) .. controls (411.7,336.67) and (404.67,329.84) .. (404.67,321.42) -- cycle ;
%Shape: Ellipse [id:dp1756411997854329] 
\draw   (530.28,228.14) .. controls (530.28,219.72) and (537.32,212.9) .. (545.99,212.9) .. controls (554.66,212.9) and (561.69,219.72) .. (561.69,228.14) .. controls (561.69,236.57) and (554.66,243.39) .. (545.99,243.39) .. controls (537.32,243.39) and (530.28,236.57) .. (530.28,228.14) -- cycle ;
%Shape: Ellipse [id:dp9601854623752656] 
\draw   (497.03,319.63) .. controls (497.03,311.21) and (504.06,304.38) .. (512.74,304.38) .. controls (521.41,304.38) and (528.44,311.21) .. (528.44,319.63) .. controls (528.44,328.05) and (521.41,334.87) .. (512.74,334.87) .. controls (504.06,334.87) and (497.03,328.05) .. (497.03,319.63) -- cycle ;
%Shape: Ellipse [id:dp8209067333067457] 
\draw   (615.26,208.41) .. controls (615.26,199.99) and (622.29,193.17) .. (630.96,193.17) .. controls (639.64,193.17) and (646.67,199.99) .. (646.67,208.41) .. controls (646.67,216.83) and (639.64,223.66) .. (630.96,223.66) .. controls (622.29,223.66) and (615.26,216.83) .. (615.26,208.41) -- cycle ;
%Shape: Ellipse [id:dp6608242190495287] 
\draw   (454.54,266.71) .. controls (454.54,258.29) and (461.57,251.46) .. (470.25,251.46) .. controls (478.92,251.46) and (485.95,258.29) .. (485.95,266.71) .. controls (485.95,275.13) and (478.92,281.96) .. (470.25,281.96) .. controls (461.57,281.96) and (454.54,275.13) .. (454.54,266.71) -- cycle ;
%Straight Lines [id:da5640661386537066] 
\draw    (430.53,308.42) -- (460.09,277.02) ;
%Straight Lines [id:da2584883473195595] 
\draw    (484.1,259.09) -- (532.13,233.97) ;
%Straight Lines [id:da03876258812984035] 
\draw    (561.69,228.14) -- (615.26,208.41) ;
%Straight Lines [id:da10666913326999916] 
\draw    (503.5,307.52) -- (481.33,277.92) ;
%Straight Lines [id:da8282810181104016] 
\draw    (420.37,306.17) -- (419.37,171.67) ;
%Straight Lines [id:da8964709673994342] 
\draw    (425.67,307.17) -- (461.67,115.17) ;
%Straight Lines [id:da2608905657198243] 
\draw    (461.67,253.17) -- (430.67,167.17) ;
%Straight Lines [id:da1498458410614092] 
\draw    (478.67,254.17) -- (502.67,167.17) ;
%Curve Lines [id:da6644936130306678] 
\draw    (470.25,251.46) .. controls (468.25,220.46) and (482.67,110.17) .. (530.67,73.17) ;
%Straight Lines [id:da6704039229275872] 
\draw    (507.67,304.17) -- (476.67,116.17) ;
%Curve Lines [id:da9329180544152444] 
\draw    (480.67,92.17) .. controls (520.67,62.17) and (541.67,192.17) .. (538.67,215.17) ;
%Straight Lines [id:da9874035504144164] 
\draw    (555.67,216.17) -- (618.67,54.17) ;
%Straight Lines [id:da8868856286686158] 
\draw    (623.67,194.17) -- (559.67,69.17) ;
%Shape: Ellipse [id:dp1477431653638548] 
\draw   (404.67,507.42) .. controls (404.67,499) and (411.7,492.17) .. (420.37,492.17) .. controls (429.04,492.17) and (436.07,499) .. (436.07,507.42) .. controls (436.07,515.84) and (429.04,522.67) .. (420.37,522.67) .. controls (411.7,522.67) and (404.67,515.84) .. (404.67,507.42) -- cycle ;
%Shape: Ellipse [id:dp838744481275602] 
\draw   (530.28,414.14) .. controls (530.28,405.72) and (537.32,398.9) .. (545.99,398.9) .. controls (554.66,398.9) and (561.69,405.72) .. (561.69,414.14) .. controls (561.69,422.57) and (554.66,429.39) .. (545.99,429.39) .. controls (537.32,429.39) and (530.28,422.57) .. (530.28,414.14) -- cycle ;
%Shape: Ellipse [id:dp13307193358993552] 
\draw   (497.03,505.63) .. controls (497.03,497.21) and (504.06,490.38) .. (512.74,490.38) .. controls (521.41,490.38) and (528.44,497.21) .. (528.44,505.63) .. controls (528.44,514.05) and (521.41,520.87) .. (512.74,520.87) .. controls (504.06,520.87) and (497.03,514.05) .. (497.03,505.63) -- cycle ;
%Shape: Ellipse [id:dp6218787301939113] 
\draw   (615.26,394.41) .. controls (615.26,385.99) and (622.29,379.17) .. (630.96,379.17) .. controls (639.64,379.17) and (646.67,385.99) .. (646.67,394.41) .. controls (646.67,402.83) and (639.64,409.66) .. (630.96,409.66) .. controls (622.29,409.66) and (615.26,402.83) .. (615.26,394.41) -- cycle ;
%Shape: Ellipse [id:dp941096609380099] 
\draw   (454.54,452.71) .. controls (454.54,444.29) and (461.57,437.46) .. (470.25,437.46) .. controls (478.92,437.46) and (485.95,444.29) .. (485.95,452.71) .. controls (485.95,461.13) and (478.92,467.96) .. (470.25,467.96) .. controls (461.57,467.96) and (454.54,461.13) .. (454.54,452.71) -- cycle ;
%Straight Lines [id:da6868965167678376] 
\draw    (471.25,602.46) -- (470.25,467.96) ;
%Straight Lines [id:da18129497042629905] 
\draw    (513.74,655.38) -- (512.74,520.87) ;
%Straight Lines [id:da6654558569540242] 
\draw    (631.96,544.17) -- (630.96,409.66) ;
%Straight Lines [id:da04125078611329769] 
\draw    (546.99,563.9) -- (545.99,429.39) ;
%Shape: Ellipse [id:dp9426439334289145] 
\draw   (405.67,672.42) .. controls (405.67,664) and (412.7,657.17) .. (421.37,657.17) .. controls (430.04,657.17) and (437.07,664) .. (437.07,672.42) .. controls (437.07,680.84) and (430.04,687.67) .. (421.37,687.67) .. controls (412.7,687.67) and (405.67,680.84) .. (405.67,672.42) -- cycle ;
%Shape: Ellipse [id:dp13335226900688235] 
\draw   (531.28,579.14) .. controls (531.28,570.72) and (538.32,563.9) .. (546.99,563.9) .. controls (555.66,563.9) and (562.69,570.72) .. (562.69,579.14) .. controls (562.69,587.57) and (555.66,594.39) .. (546.99,594.39) .. controls (538.32,594.39) and (531.28,587.57) .. (531.28,579.14) -- cycle ;
%Shape: Ellipse [id:dp14740634841586442] 
\draw   (498.03,670.63) .. controls (498.03,662.21) and (505.06,655.38) .. (513.74,655.38) .. controls (522.41,655.38) and (529.44,662.21) .. (529.44,670.63) .. controls (529.44,679.05) and (522.41,685.87) .. (513.74,685.87) .. controls (505.06,685.87) and (498.03,679.05) .. (498.03,670.63) -- cycle ;
%Shape: Ellipse [id:dp08861246092100317] 
\draw   (616.26,559.41) .. controls (616.26,550.99) and (623.29,544.17) .. (631.96,544.17) .. controls (640.64,544.17) and (647.67,550.99) .. (647.67,559.41) .. controls (647.67,567.83) and (640.64,574.66) .. (631.96,574.66) .. controls (623.29,574.66) and (616.26,567.83) .. (616.26,559.41) -- cycle ;
%Shape: Ellipse [id:dp32434491896380213] 
\draw   (455.54,617.71) .. controls (455.54,609.29) and (462.57,602.46) .. (471.25,602.46) .. controls (479.92,602.46) and (486.95,609.29) .. (486.95,617.71) .. controls (486.95,626.13) and (479.92,632.96) .. (471.25,632.96) .. controls (462.57,632.96) and (455.54,626.13) .. (455.54,617.71) -- cycle ;
%Straight Lines [id:da6804405962252147] 
\draw    (431.53,659.42) -- (497.03,505.63) ;
%Straight Lines [id:da8909504958178536] 
\draw    (485.1,610.09) -- (619.67,405.17) ;
%Straight Lines [id:da2361597002293263] 
\draw    (533.67,569.67) -- (521.67,517.67) ;
%Straight Lines [id:da5541825512703624] 
\draw    (421.37,657.17) -- (420.37,522.67) ;
%Straight Lines [id:da6710225179101481] 
\draw    (426.67,658.17) -- (462.67,466.17) ;
%Straight Lines [id:da4835857572554382] 
\draw    (462.67,604.17) -- (431.67,518.17) ;
%Straight Lines [id:da7458021720672644] 
\draw    (479.67,605.17) -- (503.67,518.17) ;
%Curve Lines [id:da30973553105931884] 
\draw    (471.25,602.46) .. controls (469.25,571.46) and (483.67,461.17) .. (531.67,424.17) ;
%Straight Lines [id:da47743069645928216] 
\draw    (508.67,655.17) -- (477.67,467.17) ;
%Curve Lines [id:da18291032121669237] 
\draw    (528.67,663.17) .. controls (571.67,637.17) and (600.67,493.17) .. (557.67,425.17) ;
%Curve Lines [id:da8867150461713351] 
\draw    (481.67,443.17) .. controls (521.67,413.17) and (542.67,543.17) .. (539.67,566.17) ;
%Straight Lines [id:da04061739788433982] 
\draw    (556.67,567.17) -- (619.67,405.17) ;
%Straight Lines [id:da47207184803234326] 
\draw    (624.67,545.17) -- (560.67,420.17) ;
%Curve Lines [id:da26352452104017865] 
\draw    (408.67,661.67) .. controls (392.67,613.67) and (327.67,390.67) .. (530.28,414.14) ;
%Curve Lines [id:da41274513957897196] 
\draw    (409.67,519.67) .. controls (398.67,574.91) and (458.67,707.67) .. (498.67,677.67) ;
%Straight Lines [id:da11094950811076898] 
\draw    (531.28,579.14) -- (436.07,507.42) ;
%Straight Lines [id:da8254657333306574] 
\draw    (618.67,551.67) -- (484.67,459.67) ;
%Curve Lines [id:da3348237797993905] 
\draw [line width=1.5]    (289,370) .. controls (380.54,377.96) and (284.64,469.08) .. (380.87,500.2) ;
\draw [shift={(382.33,500.67)}, rotate = 197.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (119.25,348.71) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
$\displaystyle 1$
\end{minipage}};
% Text Node
\draw (71.53,403.67) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
$\displaystyle 2$
\end{minipage}};
% Text Node
\draw (161.74,401.63) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
$\displaystyle 3$
\end{minipage}};
% Text Node
\draw (194.99,310.14) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
$\displaystyle 4$
\end{minipage}};
% Text Node
\draw (279.96,290.41) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
$\displaystyle 5$
\end{minipage}};
% Text Node
\draw (464.09,98.77) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
$\displaystyle e_{1,0}$
\end{minipage}};
% Text Node
\draw (415.37,154.42) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
$\displaystyle e_{2,0}$
\end{minipage}};
% Text Node
\draw (505.5,151.77) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
$\displaystyle e_{3,0}$
\end{minipage}};
% Text Node
\draw (539.99,62.14) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
$\displaystyle e_{4,0}$
\end{minipage}};
% Text Node
\draw (623.96,41.41) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
$\displaystyle e_{5,0}$
\end{minipage}};
% Text Node
\draw (466.25,264.71) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
$\displaystyle e_{1,1}$
\end{minipage}};
% Text Node
\draw (417.67,320.42) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
$\displaystyle e_{2,1}$
\end{minipage}};
% Text Node
\draw (506.74,316.63) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
$\displaystyle e_{3,1}$
\end{minipage}};
% Text Node
\draw (540.99,225.14) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
$\displaystyle e_{4,1}$
\end{minipage}};
% Text Node
\draw (624.96,206.41) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
$\displaystyle e_{5,1}$
\end{minipage}};
% Text Node
\draw (465.09,449.77) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
$\displaystyle e_{1,0}$
\end{minipage}};
% Text Node
\draw (416.37,505.42) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
$\displaystyle e_{2,0}$
\end{minipage}};
% Text Node
\draw (506.5,502.77) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
$\displaystyle e_{3,0}$
\end{minipage}};
% Text Node
\draw (540.99,413.14) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
$\displaystyle e_{4,0}$
\end{minipage}};
% Text Node
\draw (624.96,392.41) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
$\displaystyle e_{5,0}$
\end{minipage}};
% Text Node
\draw (467.25,615.71) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
$\displaystyle e_{1,1}$
\end{minipage}};
% Text Node
\draw (416.53,669.67) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
$\displaystyle e_{2,1}$
\end{minipage}};
% Text Node
\draw (507.74,667.63) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
$\displaystyle e_{3,1}$
\end{minipage}};
% Text Node
\draw (541.99,576.14) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
$\displaystyle e_{4,1}$
\end{minipage}};
% Text Node
\draw (625.96,557.41) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
$\displaystyle e_{5,1}$
\end{minipage}};
% Text Node
\draw (327,197.5) node   [align=left] {\begin{minipage}[lt]{107.89pt}\setlength\topsep{0pt}
{\Large Direct Effect}
\end{minipage}};
% Text Node
\draw (332.33,525.67) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
{\Large GATE}
\end{minipage}};
% Text Node
\draw (173.33,276) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
{\Large $\displaystyle G$}
\end{minipage}};
% Text Node
\draw (546.67,389) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
{\Large $\displaystyle \mathcal{H}$}
\end{minipage}};
% Text Node
\draw (552,54.33) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
{\Large $\displaystyle \mathcal{H}$}
\end{minipage}};


\end{tikzpicture}

==> figs/dte-conflict-graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,464); %set diagram left start at 0, and has height of 464

%Shape: Circle [id:dp4386874857334778] 
\draw   (238,99.5) .. controls (238,85.69) and (249.19,74.5) .. (263,74.5) .. controls (276.81,74.5) and (288,85.69) .. (288,99.5) .. controls (288,113.31) and (276.81,124.5) .. (263,124.5) .. controls (249.19,124.5) and (238,113.31) .. (238,99.5) -- cycle ;
%Shape: Circle [id:dp7290126720995378] 
\draw   (159,172) .. controls (159,158.19) and (170.19,147) .. (184,147) .. controls (197.81,147) and (209,158.19) .. (209,172) .. controls (209,185.81) and (197.81,197) .. (184,197) .. controls (170.19,197) and (159,185.81) .. (159,172) -- cycle ;
%Shape: Circle [id:dp12164579538285814] 
\draw   (320,173) .. controls (320,159.19) and (331.19,148) .. (345,148) .. controls (358.81,148) and (370,159.19) .. (370,173) .. controls (370,186.81) and (358.81,198) .. (345,198) .. controls (331.19,198) and (320,186.81) .. (320,173) -- cycle ;
%Shape: Circle [id:dp6122296529527661] 
\draw   (406,102) .. controls (406,88.19) and (417.19,77) .. (431,77) .. controls (444.81,77) and (456,88.19) .. (456,102) .. controls (456,115.81) and (444.81,127) .. (431,127) .. controls (417.19,127) and (406,115.81) .. (406,102) -- cycle ;
%Shape: Circle [id:dp0004032324340501603] 
\draw   (465,172) .. controls (465,158.19) and (476.19,147) .. (490,147) .. controls (503.81,147) and (515,158.19) .. (515,172) .. controls (515,185.81) and (503.81,197) .. (490,197) .. controls (476.19,197) and (465,185.81) .. (465,172) -- cycle ;
%Straight Lines [id:da5793168695214252] 
\draw    (263,124.5) -- (262,318) ;
%Straight Lines [id:da04300565212189811] 
\draw    (345,198) -- (345,255) ;
%Straight Lines [id:da4952674499429468] 
\draw    (431,127) -- (430,317) ;
%Straight Lines [id:da6278099827497485] 
\draw    (491,249) -- (490,197) ;
%Shape: Circle [id:dp3395661777926877] 
\draw   (455,342) .. controls (455,355.81) and (443.81,367) .. (430,367) .. controls (416.19,367) and (405,355.81) .. (405,342) .. controls (405,328.19) and (416.19,317) .. (430,317) .. controls (443.81,317) and (455,328.19) .. (455,342) -- cycle ;
%Shape: Circle [id:dp15338415174314268] 
\draw   (516,274) .. controls (516,287.81) and (504.81,299) .. (491,299) .. controls (477.19,299) and (466,287.81) .. (466,274) .. controls (466,260.19) and (477.19,249) .. (491,249) .. controls (504.81,249) and (516,260.19) .. (516,274) -- cycle ;
%Shape: Circle [id:dp36847969795410107] 
\draw   (369,281) .. controls (369,294.81) and (357.81,306) .. (344,306) .. controls (330.19,306) and (319,294.81) .. (319,281) .. controls (319,267.19) and (330.19,256) .. (344,256) .. controls (357.81,256) and (369,267.19) .. (369,281) -- cycle ;
%Shape: Circle [id:dp14956652266369774] 
\draw   (287,343) .. controls (287,356.81) and (275.81,368) .. (262,368) .. controls (248.19,368) and (237,356.81) .. (237,343) .. controls (237,329.19) and (248.19,318) .. (262,318) .. controls (275.81,318) and (287,329.19) .. (287,343) -- cycle ;
%Shape: Circle [id:dp3897680844407728] 
\draw   (210,274) .. controls (210,287.81) and (198.81,299) .. (185,299) .. controls (171.19,299) and (160,287.81) .. (160,274) .. controls (160,260.19) and (171.19,249) .. (185,249) .. controls (198.81,249) and (210,260.19) .. (210,274) -- cycle ;
%Straight Lines [id:da10166369892130533] 
\draw    (451,328.5) -- (476,293.5) ;
%Straight Lines [id:da33135098058207524] 
\draw    (282,328.5) -- (328,300.5) ;
%Straight Lines [id:da9730548557389419] 
\draw    (287,343) -- (405,342) ;
%Straight Lines [id:da2159434002805386] 
\draw    (203,291.5) -- (241,329.5) ;
%Straight Lines [id:da2821171764670367] 
\draw    (185,249) -- (184,197) ;
%Curve Lines [id:da7745147658995307] 
\draw    (204,186.5) .. controls (233,235.5) and (250,259.5) .. (251,321.5) ;
%Curve Lines [id:da20336921451009982] 
\draw    (275,321.5) .. controls (282,285.5) and (298,262.5) .. (327,189.5) ;
%Curve Lines [id:da29675485488147835] 
\draw    (202,256.5) .. controls (224,217.5) and (250,176.5) .. (251,120.5) ;
%Curve Lines [id:da5852539528478797] 
\draw    (326,263.5) .. controls (317,241.5) and (273,183.5) .. (277,120.5) ;
%Straight Lines [id:da567959248627197] 
\draw    (473,189.5) -- (439,318.5) ;
%Straight Lines [id:da5475801511562421] 
\draw    (443,124.5) -- (475,254.5) ;
%Curve Lines [id:da402268171979296] 
\draw    (285,336.5) .. controls (433,305.5) and (420,214.5) .. (424,125.5) ;
%Curve Lines [id:da9207660805809448] 
\draw    (288,99.5) .. controls (419,123.5) and (420,275.5) .. (421,318.5) ;

% Text Node
\draw (246,84) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle e_{1,0}$};
% Text Node
\draw (167,158) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle e_{2,0}$};
% Text Node
\draw (329,158) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle e_{3,0}$};
% Text Node
\draw (415,88) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle e_{4,0}$};
% Text Node
\draw (472,158.5) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle e_{5,0}$};
% Text Node
\draw (167,261) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle e_{2,1}$};
% Text Node
\draw (327,268) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle e_{3,1}$};
% Text Node
\draw (244,330) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle e_{1,1}$};
% Text Node
\draw (473,261) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle e_{5,1}$};
% Text Node
\draw (412,329) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle e_{4,1}$};

\end{tikzpicture}

==> figs/dte-exposures.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp554175690998744] 
\draw  [fill=myred   ,fill opacity=1 ][line width=1.5]  (151,144) .. controls (151,130.19) and (162.19,119) .. (176,119) .. controls (189.81,119) and (201,130.19) .. (201,144) .. controls (201,157.81) and (189.81,169) .. (176,169) .. controls (162.19,169) and (151,157.81) .. (151,144) -- cycle ;
%Shape: Circle [id:dp5074337094034187] 
\draw  [fill=myblue   ,fill opacity=1 ][line width=1.5]  (106,69.5) .. controls (106,60.94) and (112.94,54) .. (121.5,54) .. controls (130.06,54) and (137,60.94) .. (137,69.5) .. controls (137,78.06) and (130.06,85) .. (121.5,85) .. controls (112.94,85) and (106,78.06) .. (106,69.5) -- cycle ;
%Shape: Circle [id:dp9593027821758227] 
\draw  [fill=myblue   ,fill opacity=1 ][line width=1.5]  (211,69.5) .. controls (211,60.94) and (217.94,54) .. (226.5,54) .. controls (235.06,54) and (242,60.94) .. (242,69.5) .. controls (242,78.06) and (235.06,85) .. (226.5,85) .. controls (217.94,85) and (211,78.06) .. (211,69.5) -- cycle ;
%Shape: Circle [id:dp1960515671006572] 
\draw  [fill=myblue   ,fill opacity=1 ][line width=1.5]  (117,226.5) .. controls (117,217.94) and (123.94,211) .. (132.5,211) .. controls (141.06,211) and (148,217.94) .. (148,226.5) .. controls (148,235.06) and (141.06,242) .. (132.5,242) .. controls (123.94,242) and (117,235.06) .. (117,226.5) -- cycle ;
%Shape: Circle [id:dp8213493315711464] 
\draw  [fill=myblue   ,fill opacity=1 ][line width=1.5]  (79,150.5) .. controls (79,141.94) and (85.94,135) .. (94.5,135) .. controls (103.06,135) and (110,141.94) .. (110,150.5) .. controls (110,159.06) and (103.06,166) .. (94.5,166) .. controls (85.94,166) and (79,159.06) .. (79,150.5) -- cycle ;
%Shape: Circle [id:dp542017062095892] 
\draw  [fill=myblue   ,fill opacity=1 ][line width=1.5]  (241,149.5) .. controls (241,140.94) and (247.94,134) .. (256.5,134) .. controls (265.06,134) and (272,140.94) .. (272,149.5) .. controls (272,158.06) and (265.06,165) .. (256.5,165) .. controls (247.94,165) and (241,158.06) .. (241,149.5) -- cycle ;
%Shape: Circle [id:dp397423557587966] 
\draw  [fill=myblue   ,fill opacity=1 ][line width=1.5]  (203,226.5) .. controls (203,217.94) and (209.94,211) .. (218.5,211) .. controls (227.06,211) and (234,217.94) .. (234,226.5) .. controls (234,235.06) and (227.06,242) .. (218.5,242) .. controls (209.94,242) and (203,235.06) .. (203,226.5) -- cycle ;
%Straight Lines [id:da7684610978506388] 
\draw [line width=1.5]    (130,82) -- (159,125) ;
%Straight Lines [id:da5365582472227018] 
\draw [line width=1.5]    (219,82) -- (191,124) ;
%Straight Lines [id:da19972951035071473] 
\draw [line width=1.5]    (164,166) -- (139,213) ;
%Straight Lines [id:da2878502756698562] 
\draw [line width=1.5]    (110,150.5) -- (151,144) ;
%Straight Lines [id:da5441994833511865] 
\draw [line width=1.5]    (241,149.5) -- (201,144) ;
%Straight Lines [id:da8167513094565779] 
\draw [line width=1.5]    (186,166) -- (209,215) ;
%Shape: Circle [id:dp8722234845844634] 
\draw  [fill=myblue   ,fill opacity=1 ][line width=1.5]  (445,143) .. controls (445,129.19) and (456.19,118) .. (470,118) .. controls (483.81,118) and (495,129.19) .. (495,143) .. controls (495,156.81) and (483.81,168) .. (470,168) .. controls (456.19,168) and (445,156.81) .. (445,143) -- cycle ;
%Shape: Circle [id:dp17675210878181602] 
\draw  [fill=myblue   ,fill opacity=1 ][line width=1.5]  (400,68.5) .. controls (400,59.94) and (406.94,53) .. (415.5,53) .. controls (424.06,53) and (431,59.94) .. (431,68.5) .. controls (431,77.06) and (424.06,84) .. (415.5,84) .. controls (406.94,84) and (400,77.06) .. (400,68.5) -- cycle ;
%Shape: Circle [id:dp2222787435419168] 
\draw  [fill=myblue   ,fill opacity=1 ][line width=1.5]  (505,68.5) .. controls (505,59.94) and (511.94,53) .. (520.5,53) .. controls (529.06,53) and (536,59.94) .. (536,68.5) .. controls (536,77.06) and (529.06,84) .. (520.5,84) .. controls (511.94,84) and (505,77.06) .. (505,68.5) -- cycle ;
%Shape: Circle [id:dp3811943205984878] 
\draw  [fill=myblue   ,fill opacity=1 ][line width=1.5]  (411,225.5) .. controls (411,216.94) and (417.94,210) .. (426.5,210) .. controls (435.06,210) and (442,216.94) .. (442,225.5) .. controls (442,234.06) and (435.06,241) .. (426.5,241) .. controls (417.94,241) and (411,234.06) .. (411,225.5) -- cycle ;
%Shape: Circle [id:dp6679652344662815] 
\draw  [fill=myblue   ,fill opacity=1 ][line width=1.5]  (373,149.5) .. controls (373,140.94) and (379.94,134) .. (388.5,134) .. controls (397.06,134) and (404,140.94) .. (404,149.5) .. controls (404,158.06) and (397.06,165) .. (388.5,165) .. controls (379.94,165) and (373,158.06) .. (373,149.5) -- cycle ;
%Shape: Circle [id:dp8729353667931483] 
\draw  [fill=myblue   ,fill opacity=1 ][line width=1.5]  (535,148.5) .. controls (535,139.94) and (541.94,133) .. (550.5,133) .. controls (559.06,133) and (566,139.94) .. (566,148.5) .. controls (566,157.06) and (559.06,164) .. (550.5,164) .. controls (541.94,164) and (535,157.06) .. (535,148.5) -- cycle ;
%Shape: Circle [id:dp09619913804939362] 
\draw  [fill=myblue   ,fill opacity=1 ][line width=1.5]  (497,225.5) .. controls (497,216.94) and (503.94,210) .. (512.5,210) .. controls (521.06,210) and (528,216.94) .. (528,225.5) .. controls (528,234.06) and (521.06,241) .. (512.5,241) .. controls (503.94,241) and (497,234.06) .. (497,225.5) -- cycle ;
%Straight Lines [id:da30315720129190915] 
\draw [line width=1.5]    (424,81) -- (453,124) ;
%Straight Lines [id:da9305900022157239] 
\draw [line width=1.5]    (513,81) -- (485,123) ;
%Straight Lines [id:da011623666226383] 
\draw [line width=1.5]    (458,165) -- (433,212) ;
%Straight Lines [id:da32567283575062467] 
\draw [line width=1.5]    (404,149.5) -- (445,143) ;
%Straight Lines [id:da04713001639783054] 
\draw [line width=1.5]    (535,148.5) -- (495,143) ;
%Straight Lines [id:da98824598806659] 
\draw [line width=1.5]    (480,165) -- (503,214) ;

% Text Node
\draw (170,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge $\displaystyle i$}};
% Text Node
\draw (464,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge $\displaystyle i$}};
% Text Node
\draw (155,245) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle e_{i,1}$};
% Text Node
\draw (455,245) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle e_{i,0}$};


\end{tikzpicture}

==> figs/gate-conflict-graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,464); %set diagram left start at 0, and has height of 464

%Shape: Circle [id:dp6774127452815362] 
\draw   (238,99.5) .. controls (238,85.69) and (249.19,74.5) .. (263,74.5) .. controls (276.81,74.5) and (288,85.69) .. (288,99.5) .. controls (288,113.31) and (276.81,124.5) .. (263,124.5) .. controls (249.19,124.5) and (238,113.31) .. (238,99.5) -- cycle ;
%Shape: Circle [id:dp8893089202085801] 
\draw   (159,172) .. controls (159,158.19) and (170.19,147) .. (184,147) .. controls (197.81,147) and (209,158.19) .. (209,172) .. controls (209,185.81) and (197.81,197) .. (184,197) .. controls (170.19,197) and (159,185.81) .. (159,172) -- cycle ;
%Shape: Circle [id:dp40390992404767223] 
\draw   (320,173) .. controls (320,159.19) and (331.19,148) .. (345,148) .. controls (358.81,148) and (370,159.19) .. (370,173) .. controls (370,186.81) and (358.81,198) .. (345,198) .. controls (331.19,198) and (320,186.81) .. (320,173) -- cycle ;
%Shape: Circle [id:dp6240147445418256] 
\draw   (406,102) .. controls (406,88.19) and (417.19,77) .. (431,77) .. controls (444.81,77) and (456,88.19) .. (456,102) .. controls (456,115.81) and (444.81,127) .. (431,127) .. controls (417.19,127) and (406,115.81) .. (406,102) -- cycle ;
%Shape: Circle [id:dp9842732233818398] 
\draw   (465,172) .. controls (465,158.19) and (476.19,147) .. (490,147) .. controls (503.81,147) and (515,158.19) .. (515,172) .. controls (515,185.81) and (503.81,197) .. (490,197) .. controls (476.19,197) and (465,185.81) .. (465,172) -- cycle ;
%Straight Lines [id:da8605393763051244] 
\draw    (263,124.5) -- (262,318) ;
%Straight Lines [id:da6390678003827519] 
\draw    (345,198) -- (344,256) ;
%Straight Lines [id:da5059231287845221] 
\draw    (431,127) -- (430,317) ;
%Straight Lines [id:da7078781966736505] 
\draw    (491,249) -- (490,197) ;
%Shape: Circle [id:dp9516993701865099] 
\draw   (455,342) .. controls (455,355.81) and (443.81,367) .. (430,367) .. controls (416.19,367) and (405,355.81) .. (405,342) .. controls (405,328.19) and (416.19,317) .. (430,317) .. controls (443.81,317) and (455,328.19) .. (455,342) -- cycle ;
%Shape: Circle [id:dp35532926556388433] 
\draw   (516,274) .. controls (516,287.81) and (504.81,299) .. (491,299) .. controls (477.19,299) and (466,287.81) .. (466,274) .. controls (466,260.19) and (477.19,249) .. (491,249) .. controls (504.81,249) and (516,260.19) .. (516,274) -- cycle ;
%Shape: Circle [id:dp781073317455604] 
\draw   (369,281) .. controls (369,294.81) and (357.81,306) .. (344,306) .. controls (330.19,306) and (319,294.81) .. (319,281) .. controls (319,267.19) and (330.19,256) .. (344,256) .. controls (357.81,256) and (369,267.19) .. (369,281) -- cycle ;
%Shape: Circle [id:dp06615887392774622] 
\draw   (287,343) .. controls (287,356.81) and (275.81,368) .. (262,368) .. controls (248.19,368) and (237,356.81) .. (237,343) .. controls (237,329.19) and (248.19,318) .. (262,318) .. controls (275.81,318) and (287,329.19) .. (287,343) -- cycle ;
%Shape: Circle [id:dp4357501219746479] 
\draw   (210,274) .. controls (210,287.81) and (198.81,299) .. (185,299) .. controls (171.19,299) and (160,287.81) .. (160,274) .. controls (160,260.19) and (171.19,249) .. (185,249) .. controls (198.81,249) and (210,260.19) .. (210,274) -- cycle ;
%Straight Lines [id:da10318636322266717] 
\draw    (185,249) -- (184,197) ;
%Curve Lines [id:da23826949704827138] 
\draw    (198,193) .. controls (231,238) and (250,259.5) .. (251,321.5) ;
%Curve Lines [id:da3808636959232655] 
\draw    (275,321.5) .. controls (282,285.5) and (302,267) .. (331,194) ;
%Curve Lines [id:da5323188180244662] 
\draw    (197,252) .. controls (219,213) and (250,176.5) .. (251,120.5) ;
%Curve Lines [id:da5882806254962304] 
\draw    (331,259) .. controls (317,239.5) and (270,185) .. (274,122) ;
%Straight Lines [id:da4314946680583811] 
\draw    (480,194) -- (439,318.5) ;
%Straight Lines [id:da4194730024088712] 
\draw    (443,124.5) -- (475,254.5) ;
%Curve Lines [id:da5886201962151257] 
\draw    (285,336.5) .. controls (433,305.5) and (420,214.5) .. (424,125.5) ;
%Curve Lines [id:da9616260096077134] 
\draw    (288,99.5) .. controls (419,123.5) and (420,275.5) .. (421,318.5) ;
%Straight Lines [id:da2235151249522802] 
\draw    (208,266) -- (324,186) ;
%Straight Lines [id:da745077845195659] 
\draw    (206,184) -- (321,271) ;
%Curve Lines [id:da6123998776380957] 
\draw    (285,88) .. controls (392,103) and (449,217) .. (470,261) ;
%Curve Lines [id:da5123788454636492] 
\draw    (286,351) .. controls (339,338) and (453,279) .. (473,191) ;
%Straight Lines [id:da3547448701804936] 
\draw    (418,124) -- (359,261) ;
%Straight Lines [id:da2656625743322394] 
\draw    (414,322) -- (361,191) ;
%Curve Lines [id:da5857269709508164] 
\draw    (202,189) .. controls (236,234) and (320,330) .. (405,342) ;
%Curve Lines [id:da7309317879453489] 
\draw    (204,258) .. controls (222,230) and (314,119) .. (406,102) ;

% Text Node
\draw (246,84) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle e_{1,0}$};
% Text Node
\draw (167,158) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle e_{2,0}$};
% Text Node
\draw (329,158) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle e_{3,0}$};
% Text Node
\draw (415,88) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle e_{4,0}$};
% Text Node
\draw (472,158.5) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle e_{5,0}$};
% Text Node
\draw (167,261) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle e_{2,1}$};
% Text Node
\draw (327,268) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle e_{3,1}$};
% Text Node
\draw (244,330) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle e_{1,1}$};
% Text Node
\draw (473,261) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle e_{5,1}$};
% Text Node
\draw (412,329) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle e_{4,1}$};


\end{tikzpicture}

==> figs/gate-exposures.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp0855087839900105] 
\draw  [fill=myred  ,fill opacity=1 ][line width=1.5]  (147,144) .. controls (147,130.19) and (158.19,119) .. (172,119) .. controls (185.81,119) and (197,130.19) .. (197,144) .. controls (197,157.81) and (185.81,169) .. (172,169) .. controls (158.19,169) and (147,157.81) .. (147,144) -- cycle ;
%Shape: Circle [id:dp37526042557885675] 
\draw  [fill=myred  ,fill opacity=1 ][line width=1.5]  (102,69.5) .. controls (102,60.94) and (108.94,54) .. (117.5,54) .. controls (126.06,54) and (133,60.94) .. (133,69.5) .. controls (133,78.06) and (126.06,85) .. (117.5,85) .. controls (108.94,85) and (102,78.06) .. (102,69.5) -- cycle ;
%Shape: Circle [id:dp9970283600230699] 
\draw  [fill=myred  ,fill opacity=1 ][line width=1.5]  (207,69.5) .. controls (207,60.94) and (213.94,54) .. (222.5,54) .. controls (231.06,54) and (238,60.94) .. (238,69.5) .. controls (238,78.06) and (231.06,85) .. (222.5,85) .. controls (213.94,85) and (207,78.06) .. (207,69.5) -- cycle ;
%Shape: Circle [id:dp9683932675376224] 
\draw  [fill=myred  ,fill opacity=1 ][line width=1.5]  (113,226.5) .. controls (113,217.94) and (119.94,211) .. (128.5,211) .. controls (137.06,211) and (144,217.94) .. (144,226.5) .. controls (144,235.06) and (137.06,242) .. (128.5,242) .. controls (119.94,242) and (113,235.06) .. (113,226.5) -- cycle ;
%Shape: Circle [id:dp44249825409123633] 
\draw  [fill=myred  ,fill opacity=1 ][line width=1.5]  (75,150.5) .. controls (75,141.94) and (81.94,135) .. (90.5,135) .. controls (99.06,135) and (106,141.94) .. (106,150.5) .. controls (106,159.06) and (99.06,166) .. (90.5,166) .. controls (81.94,166) and (75,159.06) .. (75,150.5) -- cycle ;
%Shape: Circle [id:dp10857056089485051] 
\draw  [fill=myred  ,fill opacity=1 ][line width=1.5]  (237,149.5) .. controls (237,140.94) and (243.94,134) .. (252.5,134) .. controls (261.06,134) and (268,140.94) .. (268,149.5) .. controls (268,158.06) and (261.06,165) .. (252.5,165) .. controls (243.94,165) and (237,158.06) .. (237,149.5) -- cycle ;
%Shape: Circle [id:dp8477588890350527] 
\draw  [fill=myred  ,fill opacity=1 ][line width=1.5]  (199,226.5) .. controls (199,217.94) and (205.94,211) .. (214.5,211) .. controls (223.06,211) and (230,217.94) .. (230,226.5) .. controls (230,235.06) and (223.06,242) .. (214.5,242) .. controls (205.94,242) and (199,235.06) .. (199,226.5) -- cycle ;
%Straight Lines [id:da9615605270233597] 
\draw [line width=1.5]    (126,82) -- (155,125) ;
%Straight Lines [id:da6069733021280206] 
\draw [line width=1.5]    (215,82) -- (187,124) ;
%Straight Lines [id:da3228747291890237] 
\draw [line width=1.5]    (160,166) -- (135,213) ;
%Straight Lines [id:da111946450779694] 
\draw [line width=1.5]    (106,150.5) -- (147,144) ;
%Straight Lines [id:da24763610170641415] 
\draw [line width=1.5]    (237,149.5) -- (197,144) ;
%Straight Lines [id:da4684958863095491] 
\draw [line width=1.5]    (182,166) -- (205,215) ;
%Shape: Circle [id:dp9718897027655301] 
\draw  [fill=myblue  ,fill opacity=1 ][line width=1.5]  (441,143) .. controls (441,129.19) and (452.19,118) .. (466,118) .. controls (479.81,118) and (491,129.19) .. (491,143) .. controls (491,156.81) and (479.81,168) .. (466,168) .. controls (452.19,168) and (441,156.81) .. (441,143) -- cycle ;
%Shape: Circle [id:dp602344428072585] 
\draw  [fill=myblue  ,fill opacity=1 ][line width=1.5]  (396,68.5) .. controls (396,59.94) and (402.94,53) .. (411.5,53) .. controls (420.06,53) and (427,59.94) .. (427,68.5) .. controls (427,77.06) and (420.06,84) .. (411.5,84) .. controls (402.94,84) and (396,77.06) .. (396,68.5) -- cycle ;
%Shape: Circle [id:dp2490224987824865] 
\draw  [fill=myblue  ,fill opacity=1 ][line width=1.5]  (501,68.5) .. controls (501,59.94) and (507.94,53) .. (516.5,53) .. controls (525.06,53) and (532,59.94) .. (532,68.5) .. controls (532,77.06) and (525.06,84) .. (516.5,84) .. controls (507.94,84) and (501,77.06) .. (501,68.5) -- cycle ;
%Shape: Circle [id:dp2652875637329549] 
\draw  [fill=myblue  ,fill opacity=1 ][line width=1.5]  (407,225.5) .. controls (407,216.94) and (413.94,210) .. (422.5,210) .. controls (431.06,210) and (438,216.94) .. (438,225.5) .. controls (438,234.06) and (431.06,241) .. (422.5,241) .. controls (413.94,241) and (407,234.06) .. (407,225.5) -- cycle ;
%Shape: Circle [id:dp7467548535248697] 
\draw  [fill=myblue  ,fill opacity=1 ][line width=1.5]  (369,149.5) .. controls (369,140.94) and (375.94,134) .. (384.5,134) .. controls (393.06,134) and (400,140.94) .. (400,149.5) .. controls (400,158.06) and (393.06,165) .. (384.5,165) .. controls (375.94,165) and (369,158.06) .. (369,149.5) -- cycle ;
%Shape: Circle [id:dp6062118264116698] 
\draw  [fill=myblue  ,fill opacity=1 ][line width=1.5]  (531,148.5) .. controls (531,139.94) and (537.94,133) .. (546.5,133) .. controls (555.06,133) and (562,139.94) .. (562,148.5) .. controls (562,157.06) and (555.06,164) .. (546.5,164) .. controls (537.94,164) and (531,157.06) .. (531,148.5) -- cycle ;
%Shape: Circle [id:dp24964349174986022] 
\draw  [fill=myblue  ,fill opacity=1 ][line width=1.5]  (493,225.5) .. controls (493,216.94) and (499.94,210) .. (508.5,210) .. controls (517.06,210) and (524,216.94) .. (524,225.5) .. controls (524,234.06) and (517.06,241) .. (508.5,241) .. controls (499.94,241) and (493,234.06) .. (493,225.5) -- cycle ;
%Straight Lines [id:da8735033599047304] 
\draw [line width=1.5]    (420,81) -- (449,124) ;
%Straight Lines [id:da16293295752813208] 
\draw [line width=1.5]    (509,81) -- (481,123) ;
%Straight Lines [id:da8693176016464377] 
\draw [line width=1.5]    (454,165) -- (429,212) ;
%Straight Lines [id:da015050177558670885] 
\draw [line width=1.5]    (400,149.5) -- (441,143) ;
%Straight Lines [id:da0363091918920202] 
\draw [line width=1.5]    (531,148.5) -- (491,143) ;
%Straight Lines [id:da5080948451676713] 
\draw [line width=1.5]    (476,165) -- (499,214) ;

% Text Node
\draw (166,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge $\displaystyle i$}};
% Text Node
\draw (460,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge $\displaystyle i$}};
% Text Node
\draw (151,245) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle e_{i,1}$};
% Text Node
\draw (451,245) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle e_{i,0}$};


\end{tikzpicture}

==> figs/network.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,253); %set diagram left start at 0, and has height of 253

%Shape: Circle [id:dp4386874857334778] 
\draw   (256,75) .. controls (256,61.19) and (267.19,50) .. (281,50) .. controls (294.81,50) and (306,61.19) .. (306,75) .. controls (306,88.81) and (294.81,100) .. (281,100) .. controls (267.19,100) and (256,88.81) .. (256,75) -- cycle ;
%Shape: Circle [id:dp7290126720995378] 
\draw   (196,173) .. controls (196,159.19) and (207.19,148) .. (221,148) .. controls (234.81,148) and (246,159.19) .. (246,173) .. controls (246,186.81) and (234.81,198) .. (221,198) .. controls (207.19,198) and (196,186.81) .. (196,173) -- cycle ;
%Shape: Circle [id:dp12164579538285814] 
\draw   (309,173) .. controls (309,159.19) and (320.19,148) .. (334,148) .. controls (347.81,148) and (359,159.19) .. (359,173) .. controls (359,186.81) and (347.81,198) .. (334,198) .. controls (320.19,198) and (309,186.81) .. (309,173) -- cycle ;
%Shape: Circle [id:dp6122296529527661] 
\draw   (418,74) .. controls (418,60.19) and (429.19,49) .. (443,49) .. controls (456.81,49) and (468,60.19) .. (468,74) .. controls (468,87.81) and (456.81,99) .. (443,99) .. controls (429.19,99) and (418,87.81) .. (418,74) -- cycle ;
%Shape: Circle [id:dp0004032324340501603] 
\draw   (465,172) .. controls (465,158.19) and (476.19,147) .. (490,147) .. controls (503.81,147) and (515,158.19) .. (515,172) .. controls (515,185.81) and (503.81,197) .. (490,197) .. controls (476.19,197) and (465,185.81) .. (465,172) -- cycle ;
%Straight Lines [id:da5793168695214252] 
\draw    (267,95.5) -- (232,150.5) ;
%Straight Lines [id:da04300565212189811] 
\draw    (296,95.5) -- (322,151.5) ;
%Straight Lines [id:da4952674499429468] 
\draw    (418,74) -- (306,75) ;
%Straight Lines [id:da6278099827497485] 
\draw    (453,96.5) -- (478,150.5) ;

% Text Node
\draw (287,76) node   [align=left] {\begin{minipage}[lt]{12.24pt}\setlength\topsep{0pt}
{\Large $\displaystyle 1$}
\end{minipage}};
% Text Node
\draw (226,175) node   [align=left] {\begin{minipage}[lt]{12.24pt}\setlength\topsep{0pt}
{\Large $\displaystyle 2$}
\end{minipage}};
% Text Node
\draw (338,174.25) node   [align=left] {\begin{minipage}[lt]{12.24pt}\setlength\topsep{0pt}
{\Large $\displaystyle 3$}
\end{minipage}};
% Text Node
\draw (449,75) node   [align=left] {\begin{minipage}[lt]{12.24pt}\setlength\topsep{0pt}
{\Large $\displaystyle 4$}
\end{minipage}};
% Text Node
\draw (494,174.25) node   [align=left] {\begin{minipage}[lt]{12.24pt}\setlength\topsep{0pt}
{\Large $\displaystyle 5$}
\end{minipage}};


\end{tikzpicture}
